Symmetric coexisting attractors in a novel memristors-based Chua's chaotic system

In this paper, based on the classic Chua's circuit, a charge-controlled memristor is introduced to design a novel four-dimensional chaotic system. The complex dynamics of the novel chaotic system such as equilibrium points, stability, dissipation, bifurcation diagrams, Lyapunov exponent spectra and phase portraits are investigated. By varying the initial conditions of the system, it is found from numerical simulations that the system shows some dynamics of great interests including double-wings chaotic attractors, coexisting periodic-chaotic bubbles, asymmetric and symmetric coexisting attrators. The results show that the novel circuit system has extreme multistablity.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

